Vision-Language-Action Models for Autonomous Driving: Past, Present, and Future

Autonomous driving has long relied on modular "Perception-Decision-Action" pipelines, where hand-crafted interfaces and rule-based components often break down in complex or long-tailed scenarios. Their cascaded design further propagates perception errors, degrading downstream planning and control. Vision-Action (VA) models address some limitations by learning direct mappings from visual inputs to actions, but they remain opaque, sensitive to distribution shifts, and lack structured reasoning or instruction-following capabilities. Recent progress in Large Language Models (LLMs) and multimodal learning has motivated the emergence of Vision-Language-Action (VLA) frameworks, which integrate perception with language-grounded decision making. By unifying visual understanding, linguistic reasoning, and actionable outputs, VLAs offer a pathway toward more interpretable, generalizable, and human-aligned driving policies. This work provides a structured characterization of the emerging VLA landscape for autonomous driving. We trace the evolution from early VA approaches to modern VLA frameworks and organize existing methods into two principal paradigms: End-to-End VLA, which integrates perception, reasoning, and planning within a single model, and Dual-System VLA, which separates slow deliberation (via VLMs) from fast, safety-critical execution (via planners). Within these paradigms, we further distinguish subclasses such as textual vs. numerical action generators and explicit vs. implicit guidance mechanisms. We also summarize representative datasets and benchmarks for evaluating VLA-based driving systems and highlight key challenges and open directions, including robustness, interpretability, and instruction fidelity. Overall, this work aims to establish a coherent foundation for advancing human-compatible autonomous driving systems.

==> (inline-0) <==
\begin{tabular}{c|r|r|c|c|l|l|c|l}
    \toprule
    \textbf{\#} & \textbf{Model} & \textbf{Venue}  & \textbf{Input Modality} & \textbf{Dataset} & \textbf{Vision} & \textbf{Language} & \textbf{Action} & \textbf{Output} 
    \\
    \midrule\midrule
    % ==========
    % Sec 4.1.1
    % ==========
    \rowcolor{tpami_yellow!10}\multicolumn{9}{l}{{$\bullet$~\textbf{Sec.~\ref{sec:textualaction}: Textural Action Generator}}} 
    \\
    % == DriveMLM
    1 & DriveMLM  \cite{wang2023drivemlm} & {\scriptsize{arXiv'23}} & 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}} & \Carla & EVA-CLIP~\cite{fang2023eva} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA \cite{touvron2023llama} & LH & Desc.+Meta. 
    \\
    % == RAG-Driver
    \rowcolor{gray!7}2 & RAG-Driver  \cite{yuan2024rag} & {\scriptsize{RSS'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \BDDX & CLIP  \cite{radford2021learning} & Vicuna-1.5 \cite{chiang2023vicuna} & LH & Desc.+Ctrl. 
    \\
    % == RDA-Driver
    3 & RDA-Driver \cite{huang2024making} & {\scriptsize{ECCV'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}  & \DriveLM~\nuScenes& BEVFusion \cite{liang2022bevfusion} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA \cite{touvron2023llama} & LH & Desc.+Traj. 
    \\
    % == DriveLM
    \rowcolor{gray!6}4 & DriveLM \cite{sima2024drivelm} & {\scriptsize{ECCV'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}\raisebox{-0.5ex}  & \DriveLM & BLIP-2 \cite{li2023blip} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA \cite{touvron2023llama} & LH & Meta.+Traj. 
    \\
    % == DriveGPT4
    5 & DriveGPT4 \cite{xu2024drivegpt4} & {\scriptsize{RA-L'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} & \BDDX & CLIP \cite{radford2021learning} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-2 \cite{touvron2023llama} & LH & Desc.+Ctrl. 
    \\
    % == DriVLMe
    \rowcolor{gray!7}6 & DriVLMe  \cite{huang2024drivlme} & {\scriptsize{IROS'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & \BDDX~\SDN~\Carla &CLIP \cite{radford2021learning}&Vicuna \cite{chiang2023vicuna}& LH & Desc.+Ctrl. 
    \\
    % == LLaDA
    7 & LLaDA  \cite{li2024driving} & {\scriptsize{CVPR'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}} & \nuScenes~\nuPlan & - & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/chatgpt.png}}~GPT-4 \cite{achiam2023gpt} & LH & Ctrl.+Traj. 
    \\
    % == VLAAD
    % BDD BDD-X HDD
    \rowcolor{gray!7}8 & VLAAD \cite{park2024vlaad} & {\scriptsize{WACVW'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  & \VLAAD & BLIP-2 \cite{li2023blip} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-2 \cite{touvron2023llama} & LH & Ctrl. 
    \\   
    % == OccLLaMA
    % NuScenes NuScenes-QA
    9 & OccLLaMA  \cite{wei2024occllama} & {\scriptsize{arXiv'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}& \nuScenes & Swin-T \cite{liu2021swin}, PointPillar \cite{lang2019pointpillars} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-3 \cite{dubey2024llama} & LH & Ctrl.+Traj.
    \\
    % == Doe-1
    % NuScenes Occ3D NuScenes-QA
    \rowcolor{gray!7}10 & Doe-1  \cite{zheng2024doe} & {\scriptsize{arXiv'24}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  &\nuScenes& Lumina-mGPT~\cite{liu2024lumina} & BPE tokenizer \cite{team2024chameleon} & LH & Ctrl.+Traj.  %tbd
    \\
    % == LINGO-2 
    11 & LINGO-2 \cite{wayve2024lingo} & - & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  & \Private & Wayve Vision Model~\cite{waywe2024lingo} & Wayve VLA Model~\cite{waywe2024lingo} & LH & Desc.+Traj. 
    \\
    % == SafeAuto 
    \rowcolor{gray!7}12 & SafeAuto \cite{zhang2025safeauto} & {\scriptsize{ICML'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} & \BDDX ~\DriveLM  & LanguageBind \cite{zhulanguagebind} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/llava.png}}Video-LLaVA \cite{lin2023video} & LH & Desc.+Ctrl.
    \\
    % == OpenEMMA
    13 & OpenEMMA  \cite{xing2025openemma} & {\scriptsize{WACV'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2-VL \cite{Qwen2-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2-VL \cite{Qwen2-VL} & LH & Desc.+Traj. 
    \\
    % == ReasonPlan
    % DOS dataset?? (hutianshuai)
    \rowcolor{gray!7}14 &ReasonPlan  \cite{liu2025reasonplan} & {\scriptsize{CoRL'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}  & \BenchDrive &SigLIP \cite{zhai2023sigmoid}&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen \cite{bai2023qwen} & LH & Desc.+Traj.+Meta.
    \\
    % == FutureSightDrive
    15 & FutureSightDrive  \cite{zeng2025futuresightdrive} & {\scriptsize{NeurIPS'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}&\nuScenes~\DriveLM &ViT \cite{dosovitskiy2020image}&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2-VL \cite{Qwen2-VL} &LH&Desc.+Traj.
    \\
    % == ImpromptuVLA
    \rowcolor{gray!7}16 & ImpromptuVLA  \cite{chi2025impromptu} & {\scriptsize{NeurIPS'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}} & \ImpromptuVLA& \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & LH & Traj. 
    \\
    % == WKER
    17 & WKER \cite{zhai2025world} & {\scriptsize{AAAI'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes & EVA-02 \cite{fang2024eva} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA3 \cite{dubey2024llama} & LH & Desc.+Traj. 
    \\
    % == OmniDrive
    \rowcolor{gray!7}18 & OmniDrive  \cite{wang2025omnidrive} & {\scriptsize{CVPR'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}}& \nuScenes~\DriveLM & EVA-02 \cite{fang2024eva} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA2 \cite{touvron2023llama}  & LH & Desc.+Traj 
    \\
    % == S4-Driver
    19 & S4-Driver  \cite{xie2025s4} & {\scriptsize{CVPR'25}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \Waymo~\nuScenes  & PaLI3 \cite{chen2023pali} & PaLI3 \cite{chen2023pali} & LH  &Meta.+Traj. 
    \\
    % == EMMA
    \rowcolor{gray!7}20 & EMMA \cite{hwang2024emma} & {\scriptsize{TMLR'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \Waymo~\nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/gemini.jpg}}~Gemini-VLM \cite{team2025gemini} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/gemini.jpg}}~Gemini \cite{team2023gemini} & LH & Desc.+Traj. 
    \\
    % == Occ-LLM
    21 & Occ-LLM  \cite{xu2025occ}& {\scriptsize{ICRA'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes & - &\raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA2 \cite{touvron2023llama}& LH &Traj.
    \\
    % == DriveAgent-R1
    \rowcolor{gray!7}22 & Sce2DriveX  \cite{zhao2025sce2drivex} & {\scriptsize{RA-L'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes~\BenchDrive~ & OpenCLIP \cite{ilharco2021openclip} & Vicuna-1.5 \cite{chiang2023vicuna}  & LH &Ctrl.+Traj. 
    \\
    % == Sce2DriveX
    23 & DriveAgent-R1~\cite{zheng2025driveagent} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes~\Private & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL}  & LH & Desc.+Meta.
    \\
    % == Drive-R1
    \rowcolor{gray!7}24 & Drive-R1  \cite{li2025drive} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}   \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \nuScenes~\DriveLM & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL2 \cite{wang2024enhancing} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL2 \cite{wang2024enhancing} &LH & Desc.+Traj.+Meta. 
    \\
    % == FastDriveVLA
    25 & FastDriveVLA  \cite{cao2025fastdrivevla} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & LH & Desc.+Traj. 
    \\
    % == Wisead
    \rowcolor{gray!7}26 & WiseAD  \cite{zhang2024wisead} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}  & ~\BDDX~\Carla~\DriveLM  &CLIP \cite{radford2021learning} &MobileVLM \cite{chu2024mobilevlm}& LH & Traj.+Ctrl.
    \\
    % % == LightEMMA
    % 26 & LightEMMA \cite{qiao2025lightemma} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} & \nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & LH & Desc.+Traj. 
    % \\
    % == AutoDrive-R²
    27 & AutoDrive-R²  \cite{yuan2025autodrive} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} &\nuScenes~\Waymo & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL}& LH & Traj.
    \\ 
    % == OmniReason
    \rowcolor{gray!7}28 & OmniReason \cite{liu2025omnireason} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} &\nuScenes~\BenchDrive & EVA-02 \cite{fang2024eva} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/llava.png}}LLaVA-1.5 \cite{liu2024improved} & LH & Meta.+Traj. 
    \\
    29 &OpenREAD~\cite{zhang2025openread}&{\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}&\nuScenes & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen3~\cite{yang2025qwen3} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen3 \cite{yang2025qwen3}&LH&Desc.+Meta.+Traj. \\
    \rowcolor{gray!7}30& dVLM-AD~\cite{ma2025dvlm}&\scriptsize{arxiv'25}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}&\Waymo~\nuScenes& SigLIP2~\cite{tschannen2025siglip}&LLaDA-V~\cite{you2025llada}&LH & Desc.+Traj.\\
    % == PLA
    31 & PLA \cite{zhang2025unified} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}}& \nuScenes & Sensor Encoder  & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/chatgpt.png}}~GPT-4.1 \cite{achiam2023gpt} & LH & Desc.+Traj.
    \\
    % == AlphaDrive
    \rowcolor{gray!7} 32 & AlphaDrive  \cite{jiang2025alphadrive} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \MetaAD & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2-VL \cite{Qwen2-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2-VL \cite{Qwen2-VL}  & LH & Desc.+Meta.
    \\
    % == CoReVLA
    33 & CoReVLA  \cite{fang2025corevla} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} & {\BenchDrive} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL} & LH & Ctrl.+Traj. 
    \\
    \midrule
    % ==========
    % Sec 4.1.2
    % ==========
    \rowcolor{tpami_yellow!10}\multicolumn{9}{l}{{$\bullet$~\textbf{Sec.~\ref{sec:numericalaction}: Numerical Action Generator}}} 
    \\
    % == LMDrive
    \rowcolor{gray!7} 34 & LMDrive \cite{shao2024lmdrive} & {\scriptsize{CVPR'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & \Carla & ResNet \cite{he2016deep} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA \cite{touvron2023llama} Vicuna \cite{chiang2023vicuna} & REG & Ctrl. 
    \\
    % == BEVDriver
    35 & BEVDriver  \cite{winter2025bevdriver} & {\scriptsize{IROS'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  & \Carla & InterFuser \cite{shao2023safety} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-3.1 \cite{dubey2024llama} & REG & Ctrl.+Traj. 
    \\
    % == CoVLA-Agent
    \rowcolor{gray!7}36 & CoVLA-Agent  \cite{arai2025covla} & {\scriptsize{WACV'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \CoVLA & CLIP~\cite{radford2021learning} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA2 \cite{touvron2023llama} & REG & Desc.+Traj. 
    \\
    % == ORION
     37 & ORION  \cite{fu2025orion} & {\scriptsize{ICCV'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & \nuScenes~\BenchDrive & EVA-02 \cite{fang2024eva} & Vicuna-1.5 \cite{chiang2023vicuna} & GEN & Desc.+Traj. 
    \\
    % == SimLingo
    \rowcolor{gray!7}38 & SimLingo \cite{renz2025simlingo} & {\scriptsize{CVPR'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & \Carla~\BenchDrive & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}} InternViT \cite{chen2024internvl} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2 \cite{Qwen2-VL}&REG & Ctrl.+Traj. 
    \\
    % == DriveGPT4-V2
    39 & DriveGPT4-V2 \cite{xu2025drivegpt4} & {\scriptsize{CVPR'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}& \Carla  & CLIP~\cite{radford2021learning} SigLIP~\cite{zhai2023sigmoid} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen~\cite{bai2023qwen} Tinyllama~\cite{zhang2024tinyllama} & REG & Ctrl.+Traj.
    \\
    % == AutoVLA
    \rowcolor{gray!7} 40 & AutoVLA \cite{zhou2025autovla} & {\scriptsize{NeurIPS'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes~\BenchDrive~\NAVSIM~\Waymo & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL~\cite{Qwen2.5-VL} & LH & Traj. 
    \\

    % == DriveMoE
    41 & DriveMoE \cite{yang2025drivemoe} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}
    & \BenchDrive & PaliGemma \cite{beyer2024paligemma} & PaliGemma \cite{beyer2024paligemma} & GEN & Ctrl. 
    \\
    % == DSDrive
    \rowcolor{gray!7} 42 & DSDrive \cite{liu2025dsdrive} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  & \Carla & ResNet \cite{he2016deep} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA \cite{touvron2023llama} & REG & Desc.+Traj. 
    \\

    % == OccVLA
    43 & OccVLA \cite{liu2025occvla} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}
    &\nuScenes&VQ-VAE \cite{van2017neural} & PaliGemma-2 \cite{steiner2024paligemma} & REG & Traj.
    \\
    % == VDRive
    \rowcolor{gray!7}44 & VDRive \cite{guo2025vdrive} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes~{\BenchDrive} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}, CVQ \cite{zheng2023online} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL3 \cite{zhu2025internvl3} & GEN & Desc.+Traj. 
    \\
    % == ReflectDrive
    45 & ReflectDrive \cite{li2025discrete} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \NAVSIM  & LLaDA-V \cite{you2025llada}& LLaDA-V \cite{you2025llada} & GEN & Traj. 
    \\
    \rowcolor{gray!7} 46& E3AD~\cite{tang2025e3ad} & {\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} & \TalkCar & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}& \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}& REG &Traj. \\
    
    47 &LCDrive~\cite{tan2025latent}& {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \PhysicalAI &DINOv2~\cite{oquab2023dinov2} & Qwen3~\cite{yang2025qwen3}&LH&Traj.
    \\
    % Alpamayo-R1
    \rowcolor{gray!7} 48& Alpamayo-R1~\cite{wang2025alpamayo} & {\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} & \Private & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/cosmos.png}}~Cosmos-Reason1 \cite{azzolini2025cosmos}& \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/cosmos.png}}~Cosmos-Reason1 \cite{azzolini2025cosmos}& REG &Desc.+Ctrl.+Traj. \\
    % UniUGP
    49 & UniUGP~\cite{lu2025uniugp} & {\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \Waymo~\nuScenes~\nuPlan & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}& \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}& GEN &Desc.+Traj. 
    \\
    % suna2025minddrive
    \rowcolor{gray!7} 50& MindDrive~\cite{suna2025minddrive} & {\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \NAVSIM & ResNet-34 \cite{he2016deep}& \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/llava.png}}~LLaVA-1B \cite{li2024llava}& GEN &Traj. 
    \\
    % suna2025minddrive
    51& AdaThinkDrive~\cite{luo2025adathinkdrive} & {\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \NAVSIM & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL3 \cite{zhu2025internvl3} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL3 \cite{zhu2025internvl3} & REG &Desc.+Traj.+Meta. 
    \\
    \rowcolor{gray!7} 52&Percept-WAM~\cite{han2025percept}&{\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/lidar.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}&\nuScenes \NAVSIM &\raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}} InternViT \cite{chen2024internvl} &\raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL2 \cite{wang2024enhancing}&REG&Traj.\\
    53&Reasoning-VLA~\cite{zhang2025reasoning}&{\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}&\nuScenes~\NAVSIM ~\Waymo ~\Argoverse&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}&REG&Traj.\\
    \rowcolor{gray!7}54&SpaceDrive~\cite{li2025spacedrive}&{\scriptsize{arXiv'25}}&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}&\nuScenes~\BenchDrive&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL}&REG&Desc.+Traj.\\
    % == OpenDriveVLA
    55 & OpenDriveVLA  \cite{zhou2025opendrivevla} & {\scriptsize{AAAI'26}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \nuScenes & BEVFormer~\cite{li2024bevformer} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5 \cite{yang2024qwen25} &LH& Ctrl.+Traj. 
    \\
    \midrule
    % ==========
    % Sec 4.2.1
    % ==========
    \rowcolor{tpami_yellow!10}\multicolumn{9}{l}{{$\bullet$~\textbf{Sec.~\ref{sec:explicitaction}: Dual-System: Explicit Action Guidance}}} 
    \\
    % == DriveVLM
    \rowcolor{gray!7} 56 & DriveVLM \cite{tian2024drivevlm} & {\scriptsize{CoRL'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes~\SUPAD & - & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL \cite{bai2023qwen} & REG & Desc.+Traj. 
    \\
    % == LeapAD
    57 & LeapAD \cite{mei2024continuously} & {\scriptsize{NeurIPS'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}} & \Carla & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL \cite{bai2023qwen} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/chatgpt.png}}~GPT-4 \cite{achiam2023gpt}, \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen1.5 \cite{qwen1.5} & LH & Ctrl.+Traj.
    \\
    % == FasionAD
    \rowcolor{gray!7}58 & FasionAD \cite{qian2024fasionad} & {\scriptsize{arXiv'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes~\Carla &GenAD \cite{zheng2024genad}& 
    CLIP~\cite{radford2021learning}, \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL \cite{bai2023qwen} &GEN  & Ctrl.+Traj. 
    \\
    % == Senna
    59 & Senna \cite{jiang2024senna} & {\scriptsize{arXiv'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & \nuScenes & VADv2 \cite{chen2024vadv2}, ViT \cite{dosovitskiy2020image} & Vicuna \cite{chiang2023vicuna}  & REG & Desc.+Traj. 
    \\
    % % == DualAD
    % \rowcolor{gray!7}60 & DualAD \cite{wang2024dualad} & {\scriptsize{IROS'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    % \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}
    % \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuPlan & - & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/chatgpt.png}}~GPT-4o \cite{gpt4o}, GLM-4 \cite{glm2024chatglm} & SEL & Ctrl.+Traj. 
    % \\
    % == DME-Driver
    61 & DME-Driver \cite{han2025dme} & {\scriptsize{AAAI'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \HBD& UniAD \cite{hu2023planning} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/llava.png}}~LLaVA \cite{liu2023visual} & REG & Desc.+Traj.  %这个dataset还是
    \\
    % == SOLVE
    \rowcolor{gray!7} 62 & SOLVE \cite{chen2025solve} & {\scriptsize{CVPR'25}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}   
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} &\nuScenes  & EVA-02 \cite{fang2024eva}& \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/llava.png}}LLaVA-1.5 \cite{liu2024improved}& REG&Ctrl.+Traj. 
    \\ 
    % == ReAL-AD
    63 & ReAL-AD \cite{lu2025real} & {\scriptsize{ICCV'25}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} &\nuScenes ~\BenchDrive  & UniAD \cite{hu2023planning}, VAD \cite{jiang2023vad} &MiniCPM-2.5 \cite{yu2024rlaif} & REG& Ctrl.+Traj. 
    \\
    % == LeapVAD
    \rowcolor{gray!7} 64 & LeapVAD \cite{ma2025leapvad} & {\scriptsize{TNNLS'25}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \DriveLM ~\Carla & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL \cite{bai2023qwen} \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL2 \cite{wang2024enhancing} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/chatgpt.png}}~GPT-4o~\cite{gpt4o} & LH  & Ctrl.+Traj. 
    \\
    % == DiffVLA
    65 & DiffVLA \cite{jiang2025diffvla} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \NAVSIM & CLIP \cite{radford2021learning} & Vicuna-1.5 \cite{chiang2023vicuna} & GEN& Traj. 
    \\
    % == FasionAD++
    \rowcolor{gray!7} 66 & FasionAD++ \cite{qian2025fasionad++} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes~\Carla &BEVFormer \cite{li2024bevformer}& Vicuna-1.5 \cite{chiang2023vicuna}, \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL \cite{bai2023qwen} &GEN  &Ctrl.+Traj.
    \\
    \midrule
    \rowcolor{tpami_yellow!10}\multicolumn{9}{l}{{$\bullet$~\textbf{Sec. ~\ref{sec:implicitrepresentations}: Dual-System: Implicit Representations Transfer}}}  
    \\
    % == VLP
    67 & VLP \cite{pan2024vlp} & {\scriptsize{CVPR'24}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}  &\nuScenes  &UniAD \cite{hu2023planning}, VAD \cite{jiang2023vad}&CLIP \cite{radford2021learning}& REG &Traj. \\
    % == VLM-AD
    \rowcolor{gray!7} 68 & VLM-AD \cite{xu2024vlm} & {\scriptsize{CoRL'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} &\nuScenes&UniAD \cite{hu2023planning}, VAD \cite{jiang2023vad} & CLIP~\cite{radford2021learning} & REG &Traj. 
    \\
    % == DiMA
    69 & DiMA  \cite{hegde2025distilling} & {\scriptsize{CVPR'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}  
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} &\nuScenes&UniAD \cite{hu2023planning}, VAD \cite{jiang2023vad}&\raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/llava.png}}LLaVA-1.5 \cite{liu2024improved}  & REG &Ctrl.+Traj. 
    \\
    % == ALN-P3
    \rowcolor{gray!7} 70 & ALN-P3  \cite{ma2025aln} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  & \nuScenes & VAD \cite{jiang2023vad} & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-2 \cite{touvron2023llama} & REG & Desc.+Traj. 
    \\
    % == VERDI
    71 & VERDI \cite{feng2025verdi} & {\scriptsize{arXiv'25}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \nuScenes & VAD~\cite{jiang2023vad}& \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL} & REG & Ctrl.+Traj. 
    \\
    % == VLM-E2E
    \rowcolor{gray!7}72 & VLM-E2E \cite{liu2025vlm} & {\scriptsize{arXiv'25}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  & \nuScenes &EfficientNet \cite{tan2019efficientnet}  & CLIP \cite{radford2021learning} & REG  &Traj. 
    \\
    % == ReCogDrive
    73 & ReCogDrive \cite{li2025recogdrive} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \NAVSIM & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}} InternViT \cite{chen2024internvl}& \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5 \cite{yang2024qwen25} & GEN& Desc.+Traj.  
    \\
    % == Insightdrive
    \rowcolor{gray!7}74 & InsightDrive  \cite{song2025insightdrive} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}& \nuScenes &ResNet \cite{he2016deep}& BERT~\cite{devlin2018bert} & REG &Traj. 
    \\
    % == NetRoller
    75 & NetRoller  \cite{netroller} & {\scriptsize{arXiv'25}} &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    & \nuScenes~\DriveLM &CLIP \cite{radford2021learning} &  \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-2 \cite{touvron2023llama} & REG & Traj. 
    \\
    % == ETA
    %67 & ETA \cite{hamdan2025eta} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}}  & \BenchDrive& CLIP-ViT \cite{radford2021learning}&-& REG &Traj. 
    %\\ 
    % == ViLaD
    \rowcolor{gray!7}76 & ViLaD  \cite{cui2025vilad} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} &\nuScenes& SigLIP-2 \cite{tschannen2025siglip} & LLaDA-V \cite{you2025llada}&  GEN & Ctrl.+Traj.
    \\
    % == OmniScene
    77 & OmniScene  \cite{liu2025omniscene} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \nuScenes &  ResNet \cite{he2016deep} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL \cite{Qwen2.5-VL} & REG & Traj. 
    \\
    % == LMAD
    \rowcolor{gray!7} 78 & LMAD  \cite{song2025lmad} & {\scriptsize{arXiv'25}} & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} & \nuScenes~\DriveLM &  VAD \cite{jiang2023vad}  & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/llava.png}}LLaVA-1.5 \cite{liu2024improved} & LH & Desc.+Meta.
    \\
    \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rcclll|cccc|cccc}
    \toprule
    \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Year}} & \multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Vision} \raisebox{-0.25ex}{\includegraphics[width=0.018\linewidth]{figures/icons/vision.png}}} & \multirow{2}{*}{\textbf{Language} \raisebox{-0.5ex}{\includegraphics[width=0.017\linewidth]{figures/icons/language.png}}} & \multirow{2}{*}{\textbf{Action} \raisebox{-0.5ex}{\includegraphics[width=0.017\linewidth]{figures/icons/action.png}}} & \multicolumn{4}{c|}{\textbf{L2 $\downarrow$}} & \multicolumn{4}{c}{\textbf{CR $\downarrow$}} 
    \\
    & & & & & & \textbf{1s} & \textbf{2s} & \textbf{3s} & \textbf{Avg.} & \textbf{1s} & \textbf{2s} & \textbf{3s} & \textbf{Avg.} 
    \\
    \midrule\midrule
    \rowcolor{vla_purple!15}\multicolumn{14}{l}{\textcolor{vla_purple}{$\bullet$~\textbf{Vision-Action Models}}} 
    \\
    \midrule
    % == ST-P3
    ST-P3 \cite{hu2022st} & 2022 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & EfficientNet & - & REG & 1.33 & 2.11 & 2.90 & 2.11 & 0.23 & 0.62 & 1.27 & 0.71 
    \\
    % == UniAD
    \rowcolor{gray!7}UniAD \cite{hu2023planning} & 2022 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & REG & 0.44 & 0.67 & 0.96 & 0.69 & 0.04 & 0.08 & 0.23 & 0.12
    \\
    % == VAD
    VAD \cite{jiang2023vad} & 2023 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & REG & 0.17 & 0.34& 0.60&0.37 & 0.07 & 0.10 & 0.24 &0.14
    \\
    % == OccNet
    \rowcolor{gray!7}OccNet \cite{tong2023scene} & 2023 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & SEL & 1.29 & 2.13& 2.99&2.14 & 0.21 & 0.59 & 1.37 &0.72
    \\
    % == BEV-Planner
    BEV-Planner \cite{li2024ego} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & REG & 0.30 & 0.52 & 0.83 & 0.55 & 0.10 & 0.37 & 1.30 & 0.59
    \\
    % == Drive-WM
    \rowcolor{gray!7}Drive-WM \cite{wang2024driving} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & ConvNeXt & - & SEL & 0.43 & 0.77 & 1.20 & 0.80 & 0.10 & 0.21 & 0.48 & 0.26
    \\
    % == GenAD
    GenAD \cite{zheng2024genad} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & GEN & 0.36 & 0.83& 1.55&0.91 & 0.06 & 0.23 & 1.00 &0.43
    \\
    % == OccWorld
    \rowcolor{gray!7}OccWorld \cite{zheng2024occworld} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & REG & 0.43 & 1.08& 1.99&1.17 & 0.07 & 0.38 & 1.35 &0.60
    \\
    % == DriveDreamer
    DriveDreamer \cite{wang2024drivedreamer} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & SD & - & REG & - & -& -&0.29 & - & - & - &0.15
    \\
    % == SparseAD
    \rowcolor{gray!7}SparseAD \cite{zhang2024sparsead} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & REG & 0.15 & 0.31& 0.56&0.34 & 0.00 & 0.04 & 0.15 &0.06
    \\
    % == GaussianAD
    GaussianAD \cite{zheng2024gaussianad} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & REG & 0.40 & 0.64& 0.88&0.64 & 0.09 & 0.38 & 0.81 &0.42
    \\
    % == LAW
    \rowcolor{gray!7}LAW \cite{li2024enhancing} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & Swin-T & - & REG & 0.24 & 0.46 & 0.76 & 0.49 & 0.08 & 0.10 & 0.39 & 0.19
    \\
    % == SSR
    SSR \cite{li2024navigation} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & - & REG & 0.18 & 0.36 & 0.63 & 0.39 & 0.01 & 0.04 & 0.12 & 0.06
    \\ 
    % == Drive-OccWorld
    \rowcolor{gray!7}Drive-OccWorld~\cite{yang2025driving} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & -& REG & 0.25 & 0.44 & 0.72 & 0.47 & 0.03 & 0.08 & 0.22 & 0.11
    \\
    % == DriveTransformer
    DriveTransformer~\cite{jia2025drivetransformer} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & -& REG & 0.19 & 0.34 & 0.66 & 0.40 & 0.03 & 0.10 & 0.21 & 0.11
    \\
    % == DiffusionDrive
    \rowcolor{gray!7}DiffusionDrive~\cite{liao2025diffusiondrive} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/lidar.png}} & ResNet & -& GEN & 0.27 & 0.54 & 0.90 & 0.57 & 0.03 & 0.05 & 0.16 & 0.08
    \\
    % == World4Drive
    World4Drive~\cite{zheng2025world4drive} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & -& REG & 0.23 & 0.47 & 0.81 & 0.50 & 0.02 & 0.12 & 0.33 & 0.16
    \\
    % == Epona
    \rowcolor{gray!7}Epona~\cite{zhang2025epona} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & DC-AE & -& REG & 0.61 & 1.17 & 1.98 & 1.25 & 0.01 & 0.22 & 0.85 & 0.36
    \\
    % == SeerDrive
    SeerDrive~\cite{zhang2025future} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/lidar.png}} & ResNet & -& SEL & 0.20 & 0.39 & 0.69 & 0.43 & 0.00 & 0.05 & 0.14 & 0.06
    \\
    % == GuideFlow
    \rowcolor{gray!7}GuideFlow~\cite{liu2025guideflow} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} & ResNet & -& GEN & - & - & - & - & 0.00 & 0.02 & 0.18 & 0.07
    \\
    \midrule
    \rowcolor{vla_green!15}\multicolumn{14}{l}{\textcolor{vla_green}{$\bullet$~\textbf{Vision-Language-Action Models}}} 
    \\
    \midrule
    % == Agent-Driver
    \rowcolor{gray!7}Agent-Driver~\cite{mao2023language} & 2023 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} & - & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/chatgpt.png}}~GPT-3.5 & LH & 0.16 & 0.34 & 0.61 & 0.37 & 0.02 & 0.07 & 0.18 & 0.09
    \\
    % == DriveVLM
    DriveVLM \cite{tian2024drivevlm} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & ViT & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL & GEN & 0.18 & 0.34 & 0.68 & 0.40 & 0.10 & 0.22 & 0.45 & 0.27 
    \\
    % == DriveVLM-Dual
    \rowcolor{gray!7} DriveVLM-Dual \cite{tian2024drivevlm} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} & ViT & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL & REG & 0.15 & 0.29 & 0.48 & 0.31 & 0.05 & 0.08 & 0.17 & 0.10 
    \\
    % == RDA-Driver
    RAG-Driver  \cite{yuan2024rag} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/context.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & CLIP & Vicuna-1.5 & LH & 0.34 & 0.37 & 0.69 & 0.40 & 0.01 & 0.05 & 0.26 & 0.10
    \\
    % == Senna
    \rowcolor{gray!7}Senna \cite{jiang2024senna} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & ViT & Vicuna-1.5 & REG & 0.37 & 0.54 & 0.86 & 0.59 & 0.09 & 0.12 & 0.33 & 0.18 
    \\
    % == Doe-1
    Doe-1  \cite{zheng2024doe} & 2024 &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  & Lumina-mGPT & BPE Tokenizer & LH & 0.37 & 0.67 &1.07 &0.70 &0.02 &0.14 &0.47 &0.21 
    \\
    % == VLP
    \rowcolor{gray!7}VLP \cite{pan2024vlp} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & UniAD, VAD & CLIP & REG & 0.30 & 0.53 & 0.84 & 0.55 & 0.01 & 0.07 & 0.38 & 0.15
    \\
    % == VLM-AD
    VLM-AD~\cite{xu2024vlm} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & UniAD, VAD & CLIP-ViT & REG & 0.24 & 0.46 & 0.75 & 0.48 & 0.12 & 0.17 & 0.41 & 0.23
    \\
    % == OpenDriveVLA
    \rowcolor{gray!7}OpenDriveVLA \cite{zhou2025opendrivevla}& 2025& \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & ResNet & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL & LH & 0.14 & 0.30 & 0.55 & 0.33 & 0.02 & 0.07 & 0.22 & 0.10 
    \\
    % == OmniDrive
    OmniDrive  \cite{wang2025omnidrive} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/traffic_rule.png}}& EVA-02 & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA2  & LH& 0.40 & 0.80 & 1.32 & 0.84 & 0.04 & 0.46 & 2.32 & 0.94 
    \\
    % == ORION
    \rowcolor{gray!7}ORION  \cite{fu2025orion} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & EVA-02 & Vicuna-1.5 & GEN & 0.17 & 0.31 & 0.55 & 0.34 & 0.05 & 0.25 & 0.80 & 0.37  
    \\
    % == EMMA
    EMMA \cite{hwang2024emma} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}  & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/gemini.jpg}}~Gemini-VLM  & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/gemini.jpg}}~Gemini & LH &0.14 &0.29 & 0.54 & 0.32 & - & - & - & -
    \\
    % == WKER
    \rowcolor{gray!7}WKER \cite{zhai2025world} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & EVA-02 & \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA3 & LH & 0.14 & 0.30 & 0.55 & 0.33 & 0.07 & 0.14 & 0.32 & 0.18
    \\
    % == Drive-R1
    Drive-R1  \cite{li2025drive} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}   \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL2 & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL2 &LH & 0.14 & 0.28 & 0.50 & 0.31 & 0.02 & 0.06 & 0.19 & 0.09
    \\
    % == ReAL-AD
    \rowcolor{gray!7}ReAL-AD \cite{lu2025real} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & ResNet & MiniCPM & REG & 0.30 & 0.48 & 0.67 & 0.48 & 0.07 & 0.10 & 0.28 & 0.15
    \\
    % == ReAL-AD
    ReAL-AD \cite{lu2025real} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} & ResNet & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL & REG & 0.35 & 0.53 & 0.71 & 0.53 & 0.09 & 0.12 & 0.31 & 0.17
    \\
    % == DiMA
    \rowcolor{gray!7}DiMA~\cite{hegde2025distilling}&2025&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}  
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & VAD & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/llava.png}}~LLaVA-1.5 & REG & 0.18 & 0.50 & 1.03 & 0.57 & 0.00 & 0.05 & 0.16 & 0.08
    \\
    % == FasionAD
    FasionAD~\cite{qian2024fasionad} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & BEVFormer & VLM+Thinking & GEN & 0.19 & 0.62 & 1.25 & 0.69 & 0.02 & 0.09 & 0.44 & 0.18
    \\
    % == InsightDrive
    \rowcolor{gray!7}InsightDrive \cite{song2025insightdrive} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & ResNet & VLMs & REG & 0.23 & 0.41 & 0.68 & 0.44 & 0.09 & 0.10 & 0.27&0.15
    \\
    % == S4-Driver
    S4-Driver \cite{xie2025s4} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & ViT-G & PaLI3 & LH & 0.13 & 0.28 & 0.51 & 0.31 & - & - & - & -
    \\
    % == SOLVE
    \rowcolor{gray!7}SOLVE \cite{chen2025solve} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}   
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & EVA-02 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/llava.png}}~LLaVA-1.5 & REG & 0.13 & 0.25 & 0.47 & 0.28 & 0.00 & 0.16 & 0.43 & 0.20
    \\
    % == VERDI
    VERDI \cite{feng2025verdi} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & VAD & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL & REG & 0.36 & 0.62 & 0.96 & 0.65 & - & - & - & -
    \\
    % == OmniReason
    \rowcolor{gray!7}OmniReason \cite{liu2025omnireason} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & EVA-02& \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/llava.png}}~LLaVA-1.5 & LH & 0.15 & 0.31 & 0.57 & 0.34 & 0.04 & 0.18 & 0.98 & 0.40
    \\
    % ==
    FutureSightDrive  \cite{zeng2025futuresightdrive} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} &ViT&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2-VL &LH  & 0.14 &0.25  & 0.46 & 0.28 & 0.03 & 0.06 & 0.21 & 0.10 
    \\
    % ==
    \rowcolor{gray!7}Occ-LLM  \cite{xu2025occ}& 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & - &\raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA2 & LH & 0.12 & 0.24 & 0.49 & 0.28 & - & - & - & - 
    \\
    % ==
    FastDriveVLA  \cite{cao2025fastdrivevla} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL & LH  & 0.14 & 0.29 & 0.54 & 0.33 & 0.00 & 0.18 & 0.70 & 0.29 
    \\
    % ==
    \rowcolor{gray!7}AutoDrive-R²  \cite{yuan2025autodrive} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL & LH & 0.13 & 0.19 & 0.25 & 0.19 & - & - & - & - 
    \\
    % ==
    VDrive~\cite{guo2025vdrive} & 2025 &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}  &  \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL, CVQ & \raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}~InternVL3  & GEN & 0.12 & 0.26 &  0.50& 0.29 & 0.03 &0.16  &0.36 &0.18 
    \\
    % == 
    \rowcolor{gray!7}OccVLA~\cite{liu2025occvla} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}
    &VQ-VAE  & PaliGemma-2  & REG  & 0.18 & 0.26 & 0.40 & 0.28 & - & - & - & - 
    \\
    % ==
    FasionAD++~\cite{qian2024fasionad} & 2024 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}  \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}  &GenAD & 
    CLIP, \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~QwenVL &GEN    & 0.13 & 0.26 & 0.45 & 0.28 & 0.05 & 0.08 & 0.15 & 0.09 
    \\
    % ==
    \rowcolor{gray!7}ALN-P3~\cite{ma2025aln} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}  &  VAD  & CLIP, \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-2  & REG & - & - & - & - & 0.05 & 0.09 & 0.35 &0.16  
    \\
    % ==
    VLM-E2E~\cite{liu2025vlm} & 2025 &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}}   &EfficientNet   & CLIP & REG   & 0.28 & 0.50& 0.80 & 0.53 & 0.01 & 0.06 & 0.20 &0.09  
    \\
    % ==
    \rowcolor{gray!7}NetRoller\cite{netroller} & 2025 &\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} 
    &CLIP &  \raisebox{-0.5ex}{\includegraphics[width=0.016\linewidth]{figures/icons/llama.jpg}}~LLaMA-2 & REG  & 0.38 & 0.66 & 1.01 & 0.68 & 0.06 & 0.13 & 0.30 &  0.16
    \\
    % ==
    OmniScene~\cite{liu2025omniscene} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/scene.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} &  ResNet  & \raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL & REG & 0.28 & 0.53 & 0.91 & 0.57 & 0.00 & 0.04 &0.19  &0.08  
    \\
    \rowcolor{gray!7}Sce2DriveX  \cite{zhao2025sce2drivex} & 2025 & \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}} & OpenCLIP & Vicuna-1.5 & LH & 0.15 & 0.33 & 0.59 & 0.36 & -& -& -& -\\
    dVLM-AD~\cite{ma2025dvlm}&2025&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}}~\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}&SigLIP2&LLaDA-V&LH& 0.15& 0.40 & 0.68 & 0.41 & - & -& -& -\\
    \rowcolor{gray!7}Percept-WAM~\cite{han2025percept}&2025&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/lidar.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/command.png}}&\raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}} InternViT  &\raisebox{-0.5ex}{\includegraphics[width=0.019\linewidth]{figures/icons/internvl.png}}InternVL2 &REG&0.16&0.33&0.60&0.36&-&-&-&-\\

    %--reasoning-vla
    Reasoning-VLA~\cite{zhang2025reasoning}&2025&\raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/rgb.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/prompt.png}} \raisebox{-0.5ex}{\includegraphics[width=0.02\linewidth]{figures/icons/status.png}}&\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL &\raisebox{-0.5ex}{\includegraphics[width=0.018\linewidth]{figures/icons/qwen.png}}~Qwen2.5-VL &REG&0.05&0.19&0.41&0.22&0.02&0.06&0.13&0.07
    \\
    \bottomrule
\end{tabular}
